Bridging Gaps Between Student and Expert Evaluations of AI-Generated Programming Hints

Generative AI has the potential to enhance education by providing personalized feedback to students at scale. Recent work has proposed techniques to improve AI-generated programming hints and has evaluated their performance based on expert-designed rubrics or student ratings. However, it remains unclear how the rubrics used to design these techniques align with students' perceived helpfulness of hints. In this paper, we systematically study the mismatches in perceived hint quality from students' and experts' perspectives based on the deployment of AI-generated hints in a Python programming course. We analyze scenarios with discrepancies between student and expert evaluations, in particular, where experts rated a hint as high-quality while the student found it unhelpful. We identify key reasons for these discrepancies and classify them into categories, such as hints not accounting for the student's main concern or not considering previous help requests. Finally, we propose and discuss preliminary results on potential methods to bridge these gaps, first by extending the expert-designed quality rubric and then by adapting the hint generation process, e.g., incorporating the student's comments or history. These efforts contribute toward scalable, personalized, and pedagogically sound AI-assisted feedback systems, which are particularly important for high-enrollment educational settings.

==> figs/illustration_prereflection_301/content/mismatch_reason.tex <==
Hint does not address the student's concern as indicated by the pre-hint thoughts.

==> figs/illustration_prereflection_301/content/old_hint.tex <==
\cellcolor{OldPromptGrey}Consider the file path used in the buggy program. Is it correctly pointing to where the Excel files are actually located?

==> figs/illustration_prereflection_301/content/prereflection_hint.tex <==
\cellcolor{NewPromptGreen}Consider how the program handles the case where an Excel file contains only one sheet. Should it apply both the first sheet and last sheet rules to this single sheet?

==> figs/illustration_prereflection_301/content/prompt.tex <==
I'm working on a Python programming problem. The current program below is not working well. Can you help by giving a hint?

\promptinput{\{problem\_description\}} 
\promptinput{\{current\_buggy\_output\}}
\promptinput{\{student\_program\}}
\promptinput{\{fixed\_program\}}
\promptinput{\hl{\{my\_thoughts\}}}

(1) Can you describe the bug(s) in this program and the required fixes? \hl{Consider my thoughts on possible issues.}
\newline
(2) Can you provide a hint about one bug in this program? \hl{Consider my thoughts on possible issues.} Do not give the answer or any code. If there's an obvious bug, direct me to the location of the bug. If there's a conceptual misunderstanding, offer me a conceptual refresher. Limit your response for the hint to a sentence or two at most. Be as socratic as possible, and be super friendly.

==> figs/illustration_prereflection_301/content/student_reflection.tex <==
Current issue is appropriate merge/concatenate of multiple sheets, since one file only has a single sheet.

==> figs/illustration_prereflection_301/content/task_very_short.tex <==
Write code in function `load\_ticket\_data()' to load all Excel files in the current directory, concatenate the data, and return a single `DataFrame' object. The function should remove unnecessary headers and footers in each sheet. For this, you should scroll through every sheet in each file to determine the patterns for dropping irrelevant rows.
